DORA Explorer: Improving the Exploration Ability of LLMs Without Training

Large language model (LLM) agents for sequential decision-making struggle to produce diverse outputs. This leads to insufficient exploration, suboptimal solutions, and repeated actions. Actions are generated at the sequence level, but existing sampling strategies, such as temperature scaling, introduce diversity at the token level, not at the sequence level. We introduce DORA EXPLORER (Diversity-Oriented Ranking of Actions), a training-free, inference-time algorithm for improving exploration in LLM agents. DORA generates multiple candidate actions, scores them using sequence-level log-probability statistics, and samples an action via a tunable exploration parameter. We first study exploration in the classic Multi-Armed Bandit setting, where DORA substantially outperforms temperature-based sampling. Our main evaluation is on the Text Adventure Learning Environment Suite (TALES), where prompting strategies fail to explore but DORA delivers consistent gains across model families, e.g., 31.43% (ReAct) -> 45.5% (DORA) for Qwen-2.5 7B in TextWorld. Beyond exploration, DORA prevents common failures, such as getting stuck in loops. Our project is available at: https://dora-explore.github.io/.

==> figures/explore_frequency_by_env.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=1.05\columnwidth,
    height=0.72\columnwidth,
    title={
        Qwen2.5 --- \textsc{Explore} Frequency\\
        across TALES Environments
    },
    title style={
        align=center,
        font=\normalsize
    },
    xlabel={Episode Progress},
    ylabel={$P(\textsc{Explore})$},
    label style={font=\normalsize},
    tick label style={font=\small},
    xmin=0.8,
    xmax=5.2,
    ymin=0,
    ymax=1,
    xtick={1,2,3,4,5},
    xticklabels={
        {0--20},
        {20--40},
        {40--60},
        {60--80},
        {80--100}
    },
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    grid=major,
    grid style={gray!25},
    axis line style={black},
    tick align=outside,
    line width=1.4pt,
    mark size=2.8pt,
    legend columns=2,
    legend cell align=left,
    legend style={
        at={(0.02,0.98)},
        anchor=north west,
        draw=none,
        fill=none,
        font=\scriptsize,
        column sep=6pt,
        row sep=1pt,
        cells={anchor=west}
    }
]

% TextWorld
\addplot[
    color=plotblue,
    mark=*,
    mark options={fill=plotblue}
]
coordinates {
    (1,0.30)
    (2,0.365)
    (3,0.395)
    (4,0.365)
    (5,0.45)
};
\addlegendentry{TextWorld}

% TextWorldExpress
\addplot[
    color=plotorange,
    mark=*,
    mark options={fill=plotorange}
]
coordinates {
    (1,0.19)
    (2,0.12)
    (3,0.118)
    (4,0.128)
    (5,0.162)
};
\addlegendentry{TW Express}

% AlfWorld
\addplot[
    color=plotgreen,
    mark=*,
    mark options={fill=plotgreen}
]
coordinates {
    (1,0.375)
    (2,0.592)
    (3,0.705)
    (4,0.758)
    (5,0.77)
};
\addlegendentry{AlfWorld}

% ScienceWorld
\addplot[
    color=plotred,
    mark=*,
    mark options={fill=plotred}
]
coordinates {
    (1,0.32)
    (2,0.333)
    (3,0.334)
    (4,0.335)
    (5,0.315)
};
\addlegendentry{ScienceWorld}

% Jericho
\addplot[
    color=plotpurple,
    mark=*,
    mark options={fill=plotpurple}
]
coordinates {
    (1,0.11)
    (2,0.075)
    (3,0.083)
    (4,0.078)
    (5,0.082)
};
\addlegendentry{Jericho}
\label{fig:explore_pct}
\end{axis}
\end{tikzpicture}



% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\columnwidth,
%     height=0.72\columnwidth,
%     title={
%         Qwen2.5 --- \textsc{Explore} Frequency\\
%         across TALES Environments
%     },
%     title style={
%         align=center,
%         font=\normalsize
%     },
%     xlabel={Episode Progress},
%     ylabel={$P(\textsc{Explore})$},
%     label style={font=\normalsize},
%     tick label style={font=\small},
%     xmin=0.8,
%     xmax=5.2,
%     ymin=0,
%     ymax=1,
%     xtick={1,2,3,4,5},
%     xticklabels={
%         {0--20},
%         {20--40},
%         {40--60},
%         {60--80},
%         {80--100}
%     },
%     ytick={0,0.2,0.4,0.6,0.8,1.0},
%     grid=major,
%     grid style={gray!25},
%     axis line style={black},
%     tick align=outside,
%     line width=1.4pt,
%     mark size=2.8pt,
%     legend columns=2,
%     legend cell align=left,
%     legend style={
%         at={(0.02,0.98)},
%         anchor=north west,
%         draw=gray!40,
%         fill=white,
%         font=\scriptsize,
%         column sep=6pt,
%         row sep=1pt,
%         cells={anchor=west}
%     }
% ]
% \addplot[
%     color=plotblue,
%     mark=*,
%     mark options={fill=plotblue}
% ]
% coordinates{
%     (1,0.30)
%     (2,0.365)
%     (3,0.395)
%     (4,0.365)
%     (5,0.45)
% };
% \addlegendentry{TextWorld}

% % TextWorld Express
% \addplot[
%     color=plotorange,
%     mark=*,
%     mark options={fill=plotorange}
% ]
% coordinates{
%     (1,0.19)
%     (2,0.12)
%     (3,0.118)
%     (4,0.128)
%     (5,0.162)
% };
% \addlegendentry{TW Express}

% % AlfWorld
% \addplot[
%     color=plotgreen,
%     mark=*,
%     mark options={fill=plotgreen}
% ]
% coordinates{
%     (1,0.375)
%     (2,0.592)
%     (3,0.705)
%     (4,0.758)
%     (5,0.77)
% };
% \addlegendentry{AlfWorld}

% % ScienceWorld
% \addplot[
%     color=plotred,
%     mark=*,
%     mark options={fill=plotred}
% ]
% coordinates{
%     (1,0.32)
%     (2,0.333)
%     (3,0.334)
%     (4,0.335)
%     (5,0.315)
% };
% \addlegendentry{ScienceWorld}

% % Jericho
% \addplot[
%     color=plotpurple,
%     mark=*,
%     mark options={fill=plotpurple}
% ]
% coordinates{
%     (1,0.11)
%     (2,0.075)
%     (3,0.083)
%     (4,0.078)
%     (5,0.082)
% };
% \addlegendentry{Jericho}

% \end{axis}
% \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         width=\columnwidth,
    %         height=0.78\columnwidth,
    %         title={
    %             Qwen2.5 --- \textsc{Explore} frequency\\
    %             across TALES environments
    %         },
    %         title style={
    %             align=center,
    %             font=\normalsize
    %         },
    %         xlabel={Episode progress},
    %         ylabel={$P(\textsc{Explore})$},
    %         label style={font=\normalsize},
    %         tick label style={font=\small},
    %         xmin=0.8,
    %         xmax=5.2,
    %         ymin=0,
    %         ymax=1,
    %         xtick={1,2,3,4,5},
    %         xticklabels={
    %             {0--20},
    %             {20--40},
    %             {40--60},
    %             {60--80},
    %             {80--100}
    %         },
    %         ytick={0,0.2,0.4,0.6,0.8,1.0},
    %         grid=major,
    %         grid style={gray!25},
    %         axis line style={black},
    %         tick align=outside,
            % legend style={
            %     at={(0.98,0.98)},
            %     anchor=north east,
            %     draw=gray!50,
            %     fill=white,
            %     font=\scriptsize,
            %     cells={anchor=west},
            %     row sep=-1pt
            % },
    %         legend cell align={left},
    %         line width=1.2pt,
    %         mark size=2.2pt
    %     ]

    %     \addplot[color=plotblue, mark=*]
    %     coordinates {
    %         (1,0.30) (2,0.365) (3,0.395) (4,0.365) (5,0.45)
    %     };
    %     \addlegendentry{TextWorld}

    %     \addplot[color=plotorange, mark=*]
    %     coordinates {
    %         (1,0.19) (2,0.12) (3,0.118) (4,0.128) (5,0.162)
    %     };
    %     \addlegendentry{TW Express}

    %     \addplot[color=plotgreen, mark=*]
    %     coordinates {
    %         (1,0.375) (2,0.592) (3,0.705) (4,0.758) (5,0.77)
    %     };
    %     \addlegendentry{AlfWorld}

    %     \addplot[color=plotred, mark=*]
    %     coordinates {
    %         (1,0.32) (2,0.333) (3,0.334) (4,0.335) (5,0.315)
    %     };
    %     \addlegendentry{ScienceWorld}

    %     \addplot[color=plotpurple, mark=*]
    %     coordinates {
    %         (1,0.11) (2,0.075) (3,0.083) (4,0.078) (5,0.082)
    %     };
    %     \addlegendentry{Jericho}

    %     \end{axis}
    % \end{tikzpicture}
 
